Traffic Scene Similarity: a Graph-based Contrastive Learning Approach

Ensuring validation for highly automated driving poses significant obstacles to the widespread adoption of highly automated vehicles. Scenario-based testing offers a potential solution by reducing the homologation effort required for these systems. However, a crucial prerequisite, yet unresolved, is the definition and reduction of the test space to a finite number of scenarios. To tackle this challenge, we propose an extension to a contrastive learning approach utilizing graphs to construct a meaningful embedding space. Our approach demonstrates the continuous mapping of scenes using scene-specific features and the formation of thematically similar clusters based on the resulting embeddings. Based on the found clusters, similar scenes could be identified in the subsequent test process, which can lead to a reduction in redundant test runs.

==> figures/relation_types_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relation_types_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relation_types_2.pdf}}%
    \put(0.02664351,0.37456793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.52730249,0.37189921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{relation_types_2.pdf}}%
    \put(0.61249929,0.08162722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{relation_types_2.pdf}}%
    \put(0.70730156,0.13454458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{relation_types_2.pdf}}%
    \put(0.7492899,0.24102809){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{relation_types_2.pdf}}%
    \put(0.83519378,0.06566756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{relation_types_2.pdf}}%
    \put(0.81592482,0.16172337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{relation_types_2.pdf}}%
    \put(0.80426125,0.36262013){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}longitudinal\end{tabular}}}}%
    \put(0.80426125,0.32856396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}lateral\end{tabular}}}}%
    \put(0.80764947,0.29226838){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}intersecting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{relation_types_2.pdf}}%
    \put(0.08456245,0.08239701){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^{1a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{relation_types_2.pdf}}%
    \put(0.21649206,0.29705926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^2$\end{tabular}}}}%
    \put(0.24304674,0.0544794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^3$\end{tabular}}}}%
    \put(0.23366856,0.35077401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^4$\end{tabular}}}}%
    \put(0.45942398,0.23466294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{relation_types_2.pdf}}%
    \put(0.08237698,0.29705926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m^{1b}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{relation_types_2.pdf}}%
  \end{picture}%
\endgroup%

